An Introduction to Semialgebraic Geometry

The first chapter of these lecture notes explains algorithms for counting real roots and the Tarski-Seidenberg theorem. In the next two chapters we study semialgebraic subsets of $\mathbb R^n$ , which are defined by boolean combinations of polynomial equations and inequalities. The main tool for this study is the cylindrical algebraic decomposition, which is introduced in Chapter 2. The principal result of Chapter 3 is the triangulation theorem. This theorem shows that semialgebraic sets have a simple topology, which can be effectively computed from their definitions. Chapter 4 contains examples of finiteness results and uniform bounds for semialgebraic families. In particular, we give an explicit bound for the number of connected components of a real algebraic set as a function of the degree of the equations and the dimension of the ambient space.

==> pol4enges.tex <==
\setlength{\unitlength}{1mm}



\noindent
\begin{picture}(150,195)
% La ligne suivante permet de d\'ecaler le graphique
\put(-5,0){
\begin{picture}(150,200)
% Branche directe
\put(0,185){\framebox(60,10){$P_0=X^4+aX^2+bX+c$}}
				\put(30,185){\vector(0,-1){5}}
\put(0,170){\framebox(60,10){$P_1=4X^3+2aX+b$}}
				\put(30,170){\vector(0,-1){3}}
\put(15,155){\test{$a=0$ ?}}
				\put(30,155){\vector(0,-1){60}}
				\put(23,125){\makebox(0,0){no}}
\put(3,85){\framebox(54,10){$4 P_2=-2aX^2-3bX-4c$}}
				\put(30,85){\vector(0,-1){3}}
\put(15,70){\test{$\Gamma=0$ ?}}
				\put(30,70){\vector(0,-1){5}}
				\put(23,68){\makebox(0,0){no}}
\put(8,55){\framebox(44,10){$a^2 P_3=-\Gamma X-\Sigma$}}
				\put(30,55){\vector(0,-1){3}}
\put(15,40){\test{$\Delta=0$ ?}}
				\put(30,40){\vector(0,-1){5}}
				\put(23,38){\makebox(0,0){no}}
\put(15,25){\framebox(30,10){${4\Gamma^2\over a^2}P_4=\Delta$}}
				\put(30,25){\vector(0,-1){5}}
\put(30,20){
\makebox(0,0)[t]{
$\overbrace{
\begin{array}[t]{c|cccccccc}
a &+&+&+&+&-&-&-&-\\
\Gamma&+&+&-&-&+&+&-&-\\
\Delta&+&-&+&-&+&-&+&-\\
\hline
s&0&2&0&-2&0&2&4&2
\end{array}
}$}}

% Branche $\Delta=0$

				\put(45,46){\line(1,0){15}}
				\put(52,49){\makebox(0,0){yes}}
				\put(60,46){\line(0,-1){15}}
				\put(60,31){\line(1,0){30}}
				\put(90,31){\vector(0,-1){11}}
\put(90,20){
\makebox(0,0)[t]{
$\overbrace{
\begin{array}[t]{c|cccc}
a &+&+&-&-\\
\Gamma&+&-&+&-\\
\hline
s&1&-1&1&3
\end{array}
}$}}

%Branche $\Gamma\=0$

				\put(45,76){\vector(1,0){30}}
				\put(60,79){\makebox(0,0){yes}}
\put(75,70){\test{$\Sigma=0$ ?}}
				\put(90,70){\vector(0,-1){5}}
				\put(83,68){\makebox(0,0){no}}
\put(75,55){\framebox(30,10){$a^2 P_3=-\Sigma$}}
				\put(90,55){\vector(0,-1){5}}
\put(90,50){
\makebox(0,0)[t]{
$\overbrace{
\begin{array}[t]{c|cccc}
a &+&+&-&-\\
\Sigma&+&-&+&-\\
\hline
s&0&0&2&2
\end{array}
}$}}

				\put(105,76){\line(1,0){10}}
				\put(110,79){\makebox(0,0){yes}}
				\put(115,76){\vector(0,-1){6}}
\put(115,70){
\makebox(0,0)[t]{
$\overbrace{
\begin{array}[t]{c|cc}
a &+&-\\
\hline
s&0&2
\end{array}
}$}}


% Branche $a=0$

				\put(45,161){\vector(1,0){15}}
				\put(52,164){\makebox(0,0){yes}}
\put(60,155){\test{$b=0$ ?}}
				\put(75,155){\vector(0,-1){5}}
				\put(68,153){\makebox(0,0){no}}
\put(55,140){\framebox(40,10){$4P_2=-3bX-4c$}}
				\put(75,140){\vector(0,-1){3}}
\put(60,125){\test{$\Lambda=0$ ?}}
				\put(75,125){\vector(0,-1){5}}
				\put(68,123){\makebox(0,0){no}}
\put(60,110){\framebox(30,10){${b^4\over 27}P_3=-b\Lambda$}}
				\put(75,110){\vector(0,-1){5}}
\put(75,105){
\makebox(0,0)[t]{
$\overbrace{
\begin{array}[t]{c|cccc}
b &+&+&-&-\\
\Lambda&+&-&+&-\\
\hline
s&0&2&0&2
\end{array}
}$}}

				\put(90,131){\line(1,0){10}}
				\put(95,134){\makebox(0,0){yes}}
				\put(100,131){\vector(0,-1){6}}
\put(100,125){
\makebox(0,0)[t]{
$\overbrace{
\begin{array}[t]{c|cc}
b &+&-\\
\hline
s&1&1
\end{array}
}$}}

				\put(90,161){\vector(1,0){15}}
				\put(97,164){\makebox(0,0){yes}}
\put(105,155){\test{$c=0$ ?}}
				\put(120,155){\vector(0,-1){5}}
				\put(113,153){\makebox(0,0){no}}
\put(105,140){\framebox(30,10){$4P_2=-4c$}}
				\put(120,140){\vector(0,-1){30}}
\put(120,110){
\makebox(0,0)[t]{
$\overbrace{
\begin{array}[t]{c|cc}
c &+&-\\
\hline
s&0&2
\end{array}
}$}}

				\put(135,161){\line(1,0){5}}
				\put(140,164){\makebox(0,0){yes}}
				\put(140,161){\vector(0,-1){30}}
\put(140,131){
\makebox(0,0)[t]{
$\overbrace{
s=1
}$}}

\end{picture}
}
\end{picture}


